Find, Count and Fix Wrong Labels from a Trained Model, without Clean Labels or Shared Data

How many labels in a training set are wrong, and which ones? The question arises when labels are accepted from annotators and when a trained model is taken over with its training data, and readings from a model's outputs fail once it has fitted its wrong labels. We read the labels from the per-example gradients of the trained model. Normalised into a gradient allocation, which records where an example asks the network to change, the gradient of a wrongly labelled example resembles its true class even after the label is fitted. An example is flagged when relabelling it as its nearest other class fits its allocation better, with no threshold, clean data, held-out set or further training. After the model has fitted 99-100% of its wrong labels, the audit separates wrong from right labels with an AUC of 0.94-0.96 on the noisiest human labels of CIFAR-10N, where the loss, gradient norm and self-influence fall to 0.73-0.76. It is the highest of the scores that read only the final model in all 22 image and 9 text settings and with 1,000 classes. Its reading is a lower bound on the noise rate, and the examples it flags are almost all wrong, while readings from predictions or feature margins fall to 0-6%. Retraining without the flagged examples raises the test accuracy by up to 47 points. The data owner computes the few numbers per example that the audit needs, from which a trained decoder recovers no more than the mean image of the class. Auditing 5,000 images takes 14 to 27 seconds on one GPU.

==> figures/fig_overview.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize,
  box/.style={draw=black!55, rounded corners=2pt, align=center, inner sep=3pt, fill=white},
  key/.style={box, draw=orange!80!black, fill=orange!8, line width=0.7pt},
  outbox/.style={box, text width=3.3cm, fill=blue!4, draw=blue!45!black},
  arr/.style={->, line width=0.6pt, black!65}]
% the two parties
\draw[dashed, rounded corners=6pt, black!45, fill=black!2] (0,0) rectangle (8.45,4.1);
\node[anchor=north west, font=\small\bfseries] at (0.15,4.02) {Data owner};
\node[anchor=south, font=\footnotesize\itshape, black!60] at (4.22,0.08) {the examples, their features and their gradients stay here};
\draw[rounded corners=6pt, black!45, fill=blue!1] (9.05,0) rectangle (16.45,4.1);
\node[anchor=north west, font=\small\bfseries] at (9.2,4.02) {Auditor};
% owner side
\node[box, text width=2.1cm] (data) at (1.4,2.75) {training examples with their labels};
\node[box, text width=2.1cm] (model) at (1.4,1.35) {trained model (final weights only)};
\node[box, text width=2.75cm] (alloc) at (4.45,2.05) {gradient allocation\\ $q_i(y) = |g_i(y)| / \lVert g_i(y) \rVert_1$\\ under $y_i$ and $a_i$};
\node[key, text width=1.45cm] (msg) at (7.35,2.05) {$2K{+}4$ numbers per example};
\draw[arr] (data.east) -- (alloc.west |- data.east);
\draw[arr] (model.east) -- (alloc.west |- model.east);
\draw[arr] (alloc) -- (msg);
% auditor side
\node[box, text width=2.05cm] (test) at (10.85,2.05) {label-swap test:\\ flag $i$ if\\ $m_i(a_i) > m_i(y_i)$};
\draw[arr, line width=0.9pt, orange!80!black] (msg) -- node[above, font=\footnotesize, black!70] {sent} (test);
\node[outbox] (find) at (14.4,3.2) {\textbf{Find}: the flagged examples, each with a proposed label $a_i$};
\node[outbox] (count) at (14.4,2.05) {\textbf{Count}: the noise rate is the share flagged};
\node[outbox] (fix) at (14.4,0.9) {\textbf{Fix}: retrain without the flagged examples};
\draw[arr] (test.east) -- (find.west);
\draw[arr] (test.east) -- (count.west);
\draw[arr] (test.east) -- (fix.west);
\end{tikzpicture}

